Quantum Entanglement in Fermionic Lattices

The Fock space of a system of indistinguishable particles is isomorphic (in a non-unique way) to the state-space of a composite i.e., many-modes, quantum system. One can then discuss quantum entanglement for fermionic as well as bosonic systems. We exemplify the use of this notion -central in quantum information - by studying some e.g., Hubbard,lattice fermionic models relevant to condensed matter physics.

==> s0.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{97.324pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(816.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,164){\makebox(0,0)[r]{0.1}}
\put(816.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,214){\makebox(0,0)[r]{0.2}}
\put(816.0,214.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,265){\makebox(0,0)[r]{0.3}}
\put(816.0,265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,315){\makebox(0,0)[r]{0.4}}
\put(816.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,366){\makebox(0,0)[r]{0.5}}
\put(816.0,366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,416){\makebox(0,0)[r]{0.6}}
\put(816.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,467){\makebox(0,0)[r]{0.7}}
\put(816.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,517){\makebox(0,0)[r]{0.8}}
\put(816.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343,68){\makebox(0,0){2}}
\put(343.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(466.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(466,68){\makebox(0,0){4}}
\put(466.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(590.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(590,68){\makebox(0,0){6}}
\put(590.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(713.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(713,68){\makebox(0,0){8}}
\put(713.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,68){\makebox(0,0){10}}
\put(836.0,497.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(836.0,113.0){\rule[-0.200pt]{0.400pt}{97.324pt}}
\put(220.0,517.0){\rule[-0.200pt]{148.394pt}{0.400pt}}
\put(45,315){\makebox(0,0){$S_0$}}
\put(528,23){\makebox(0,0){$U/4t$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{97.324pt}}
\put(706,452){\makebox(0,0)[r]{$\Lambda$}}
\put(728.0,452.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,492){\usebox{\plotpoint}}
\put(220,490.67){\rule{0.723pt}{0.400pt}}
\multiput(220.00,491.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(226,489.17){\rule{0.700pt}{0.400pt}}
\multiput(226.00,490.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(229,487.17){\rule{0.700pt}{0.400pt}}
\multiput(229.00,488.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(232.00,485.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(232.00,486.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(235.00,482.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(235.00,483.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(238.00,479.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(238.00,480.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(242.61,475.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(241.17,476.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(245.61,471.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(244.17,472.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(248.00,468.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(248.00,469.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(251.61,463.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(250.17,465.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(254.61,459.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(253.17,460.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(257.61,455.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(256.17,456.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(260.61,451.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(259.17,452.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(263.61,447.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(262.17,448.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(266.61,443.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(265.17,444.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(269.00,440.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(269.00,441.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(272.61,436.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(271.17,437.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(275.00,433.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(275.00,434.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(279.00,430.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(279.00,431.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(282.00,427.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(282.00,428.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(285.00,424.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(285.00,425.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(288.00,421.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(288.00,422.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(291.00,418.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(291.00,419.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(294,415.17){\rule{0.700pt}{0.400pt}}
\multiput(294.00,416.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(297.00,413.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(297.00,414.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(300,410.17){\rule{0.700pt}{0.400pt}}
\multiput(300.00,411.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(303,408.17){\rule{0.700pt}{0.400pt}}
\multiput(303.00,409.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(306,406.17){\rule{0.700pt}{0.400pt}}
\multiput(306.00,407.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(309,404.17){\rule{0.700pt}{0.400pt}}
\multiput(309.00,405.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(312,402.67){\rule{0.723pt}{0.400pt}}
\multiput(312.00,403.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(315,401.17){\rule{0.900pt}{0.400pt}}
\multiput(315.00,402.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(319,399.17){\rule{0.700pt}{0.400pt}}
\multiput(319.00,400.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(322,397.67){\rule{0.723pt}{0.400pt}}
\multiput(322.00,398.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(325,396.67){\rule{0.723pt}{0.400pt}}
\multiput(325.00,397.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(328,395.17){\rule{0.700pt}{0.400pt}}
\multiput(328.00,396.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(331,393.67){\rule{0.723pt}{0.400pt}}
\multiput(331.00,394.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(334,392.67){\rule{0.723pt}{0.400pt}}
\multiput(334.00,393.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(337,391.67){\rule{0.723pt}{0.400pt}}
\multiput(337.00,392.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(340,390.67){\rule{0.723pt}{0.400pt}}
\multiput(340.00,391.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(343,389.67){\rule{0.723pt}{0.400pt}}
\multiput(343.00,390.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(346,388.67){\rule{0.723pt}{0.400pt}}
\multiput(346.00,389.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(349,387.67){\rule{0.723pt}{0.400pt}}
\multiput(349.00,388.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(352,386.67){\rule{0.964pt}{0.400pt}}
\multiput(352.00,387.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(356,385.67){\rule{0.723pt}{0.400pt}}
\multiput(356.00,386.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(223.0,491.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(362,384.67){\rule{0.723pt}{0.400pt}}
\multiput(362.00,385.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(365,383.67){\rule{0.723pt}{0.400pt}}
\multiput(365.00,384.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(359.0,386.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(371,382.67){\rule{0.723pt}{0.400pt}}
\multiput(371.00,383.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(374,381.67){\rule{0.723pt}{0.400pt}}
\multiput(374.00,382.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(368.0,384.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(380,380.67){\rule{0.723pt}{0.400pt}}
\multiput(380.00,381.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(377.0,382.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(386,379.67){\rule{0.723pt}{0.400pt}}
\multiput(386.00,380.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(383.0,381.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(392,378.67){\rule{0.964pt}{0.400pt}}
\multiput(392.00,379.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(389.0,380.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(402,377.67){\rule{0.723pt}{0.400pt}}
\multiput(402.00,378.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(396.0,379.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(408,376.67){\rule{0.723pt}{0.400pt}}
\multiput(408.00,377.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(405.0,378.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(417,375.67){\rule{0.723pt}{0.400pt}}
\multiput(417.00,376.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(411.0,377.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(429,374.67){\rule{0.964pt}{0.400pt}}
\multiput(429.00,375.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(420.0,376.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(442,373.67){\rule{0.723pt}{0.400pt}}
\multiput(442.00,374.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(433.0,375.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(454,372.67){\rule{0.723pt}{0.400pt}}
\multiput(454.00,373.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(445.0,374.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(473,371.67){\rule{0.723pt}{0.400pt}}
\multiput(473.00,372.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(457.0,373.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(494,370.67){\rule{0.723pt}{0.400pt}}
\multiput(494.00,371.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(476.0,372.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(522,369.67){\rule{0.723pt}{0.400pt}}
\multiput(522.00,370.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(497.0,371.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(559,368.67){\rule{0.723pt}{0.400pt}}
\multiput(559.00,369.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(525.0,370.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(614,367.67){\rule{0.723pt}{0.400pt}}
\multiput(614.00,368.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(562.0,369.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(704,366.67){\rule{0.723pt}{0.400pt}}
\multiput(704.00,367.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(617.0,368.0){\rule[-0.200pt]{20.958pt}{0.400pt}}
\put(707.0,367.0){\rule[-0.200pt]{31.076pt}{0.400pt}}
\put(706,407){\makebox(0,0)[r]{$\Lambda^*$}}
\multiput(728,407)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(794,407){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\multiput(223,114)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(226,115)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(229,119)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(234.28,126.80){\usebox{\plotpoint}}
\multiput(235,128)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(238,134)(10.298,18.021){0}{\usebox{\plotpoint}}
\put(243.81,145.21){\usebox{\plotpoint}}
\multiput(245,148)(7.288,19.434){0}{\usebox{\plotpoint}}
\multiput(248,156)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(251.22,164.60){\usebox{\plotpoint}}
\multiput(254,172)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(258.51,184.03){\usebox{\plotpoint}}
\multiput(260,188)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(265.80,203.46){\usebox{\plotpoint}}
\multiput(266,204)(7.288,19.434){0}{\usebox{\plotpoint}}
\multiput(269,212)(8.176,19.077){0}{\usebox{\plotpoint}}
\put(273.58,222.70){\usebox{\plotpoint}}
\multiput(275,226)(10.298,18.021){0}{\usebox{\plotpoint}}
\multiput(279,233)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(283.07,241.14){\usebox{\plotpoint}}
\multiput(285,245)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(288,251)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(292.56,259.59){\usebox{\plotpoint}}
\multiput(294,262)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(297,267)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(300,272)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(303.77,277.03){\usebox{\plotpoint}}
\multiput(306,280)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(309,284)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(312,288)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(316.98,292.98){\usebox{\plotpoint}}
\multiput(319,295)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(322,298)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(325,301)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(328,303)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(332.30,306.87){\usebox{\plotpoint}}
\multiput(334,308)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(337,311)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(340,313)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(343,315)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(346,317)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(349.04,319.03){\usebox{\plotpoint}}
\multiput(352,321)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(356,322)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(359,324)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(362,325)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(367.56,327.85){\usebox{\plotpoint}}
\multiput(368,328)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(371,329)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(374,331)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(377,332)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(380,333)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(383,334)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(386.83,335.28){\usebox{\plotpoint}}
\multiput(389,336)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(392,337)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(396,338)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(399,339)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(402,339)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(406.77,340.59){\usebox{\plotpoint}}
\multiput(408,341)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(411,342)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(414,342)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(417,343)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(420,344)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(423,344)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(426.81,345.00){\usebox{\plotpoint}}
\multiput(429,345)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(433,346)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(436,346)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(439,347)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(442,347)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(447.11,348.00){\usebox{\plotpoint}}
\multiput(448,348)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(451,349)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(454,349)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(457,350)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(460,350)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(463,350)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(467.38,351.00){\usebox{\plotpoint}}
\multiput(469,351)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(473,351)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(476,352)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(479,352)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(482,352)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(487.81,353.00){\usebox{\plotpoint}}
\multiput(488,353)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(491,353)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(494,353)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(497,354)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(500,354)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(503,354)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(508.34,354.58){\usebox{\plotpoint}}
\multiput(510,355)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(513,355)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(516,355)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(519,355)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(522,355)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(525,356)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(528.88,356.00){\usebox{\plotpoint}}
\multiput(531,356)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(534,356)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(537,356)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(540,356)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(543,357)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(549.47,357.00){\usebox{\plotpoint}}
\multiput(550,357)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(553,357)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(556,357)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(559,357)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(562,358)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(565,358)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(570.06,358.00){\usebox{\plotpoint}}
\multiput(571,358)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(574,358)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(577,358)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(580,358)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(583,358)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(587,359)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(590.70,359.00){\usebox{\plotpoint}}
\multiput(593,359)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(596,359)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(599,359)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(602,359)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(605,359)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(608,359)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(611.45,359.00){\usebox{\plotpoint}}
\multiput(614,359)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(617,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(620,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(623,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(627,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(632.04,360.00){\usebox{\plotpoint}}
\multiput(633,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(636,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(639,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(642,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(645,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(648,360)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(652.71,360.57){\usebox{\plotpoint}}
\multiput(654,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(657,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(664,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(667,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(670,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(673.39,361.00){\usebox{\plotpoint}}
\multiput(676,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(679,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(682,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(685,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(688,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(691,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(694.15,361.00){\usebox{\plotpoint}}
\multiput(697,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(700,361)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(704,361)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(707,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(710,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(714.74,362.00){\usebox{\plotpoint}}
\multiput(716,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(719,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(722,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(725,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(728,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(731,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(735.50,362.00){\usebox{\plotpoint}}
\multiput(737,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(741,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(744,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(747,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(750,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(753,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(756.25,362.00){\usebox{\plotpoint}}
\multiput(759,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(762,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(765,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(768,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(771,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(774,362)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(777.01,362.00){\usebox{\plotpoint}}
\multiput(781,362)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(784,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(787,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(790,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(793,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(797.60,363.00){\usebox{\plotpoint}}
\multiput(799,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(802,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(805,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(808,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(811,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(814,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(818.36,363.00){\usebox{\plotpoint}}
\multiput(821,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(824,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(827,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(830,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(833,363)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(836,363){\usebox{\plotpoint}}
\end{picture}

